New experimental limits on the alpha decays of lead isotopes

For the first time a PbWO4 crystal was grown using ancient Roman lead and it was run as a cryogenic detector. Thanks to the simultaneous and independent read-out of heat and scintillation light, the detector was able to discriminate beta/gamma interactions with respect to alpha particles down to low energies. New more stringent limits on the alpha decays of the lead isotopes are presented. In particular a limit of T_{1/2} > 1.4*10^20 y at a 90% C.L. was evaluated for the alpha decay of 204Pb to 200Hg.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments



gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

